Library Liberation: Competitive Performance Matmul Through Compiler-composed Nanokernels

The rapidly evolving landscape of AI and machine learning workloads has widened the gap between high-level domain operations and efficient hardware utilization. Achieving near-peak performance still demands deep hardware expertise-experts either handcraft target-specific kernels (e.g., DeepSeek) or rely on specialized libraries (e.g., CUTLASS)-both of which add complexity and limit scalability for most ML practitioners. This paper introduces a compilation scheme that automatically generates scalable, high-performance microkernels by leveraging the MLIR dialects to bridge domain-level operations and processor capabilities. Our approach removes dependence on low-level libraries by enabling the compiler to auto-generate near-optimal code directly. At its core is a mechanism for composing nanokernels from low-level IR constructs with near-optimal register utilization, forming efficient microkernels tailored to each target. We implement this technique in an MLIR-based compiler supporting both vector and tile based CPU instructions. Experiments show that the generated nanokernels are of production-quality, and competitive with state-of-the-art microkernel libraries.

==> fig/packed-ins.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Grid [id:dp3148297696166734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (34,22.19) -- (323.96,22.19) -- (323.96,42.08) -- (34,42.08) -- cycle ; \draw   (34,22.19) -- (34,42.08)(52,22.19) -- (52,42.08)(70,22.19) -- (70,42.08)(88,22.19) -- (88,42.08)(106,22.19) -- (106,42.08)(124,22.19) -- (124,42.08)(142,22.19) -- (142,42.08)(160,22.19) -- (160,42.08)(178,22.19) -- (178,42.08)(196,22.19) -- (196,42.08)(214,22.19) -- (214,42.08)(232,22.19) -- (232,42.08)(250,22.19) -- (250,42.08)(268,22.19) -- (268,42.08)(286,22.19) -- (286,42.08)(304,22.19) -- (304,42.08)(322,22.19) -- (322,42.08) ; \draw   (34,22.19) -- (323.96,22.19)(34,40.19) -- (323.96,40.19) ; \draw    ;
%Shape: Grid [id:dp3505796703763506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (158,61.19) -- (324,61.19) -- (324,78.6) -- (158,78.6) -- cycle ; \draw   (158,61.19) -- (158,78.6)(173,61.19) -- (173,78.6)(188,61.19) -- (188,78.6)(203,61.19) -- (203,78.6)(218,61.19) -- (218,78.6)(233,61.19) -- (233,78.6)(248,61.19) -- (248,78.6)(263,61.19) -- (263,78.6)(278,61.19) -- (278,78.6)(293,61.19) -- (293,78.6)(308,61.19) -- (308,78.6)(323,61.19) -- (323,78.6) ; \draw   (158,61.19) -- (324,61.19)(158,76.19) -- (324,76.19) ; \draw    ;
%Shape: Grid [id:dp4076787851767293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (124,101.19) -- (270,101.19) -- (270,119.6) -- (124,119.6) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124,101.19) -- (124,119.6)(142,101.19) -- (142,119.6)(160,101.19) -- (160,119.6)(178,101.19) -- (178,119.6)(196,101.19) -- (196,119.6)(214,101.19) -- (214,119.6)(232,101.19) -- (232,119.6)(250,101.19) -- (250,119.6)(268,101.19) -- (268,119.6) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124,101.19) -- (270,101.19)(124,119.19) -- (270,119.19) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp4608037563810211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (65,143.19) -- (210,143.19) -- (210,161.6) -- (65,161.6) -- cycle ; \draw   (65,143.19) -- (65,161.6)(83,143.19) -- (83,161.6)(101,143.19) -- (101,161.6)(119,143.19) -- (119,161.6)(137,143.19) -- (137,161.6)(155,143.19) -- (155,161.6)(173,143.19) -- (173,161.6)(191,143.19) -- (191,161.6)(209,143.19) -- (209,161.6) ; \draw   (65,143.19) -- (210,143.19)(65,161.19) -- (210,161.19) ; \draw    ;
%Straight Lines [id:da9949829968277385] 
\draw    (44,39.6) -- (156.07,69.09) ;
\draw [shift={(158,69.6)}, rotate = 194.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da040635502735341555] 
\draw    (44,39.6) -- (122.5,109.27) ;
\draw [shift={(124,110.6)}, rotate = 221.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3039960200117745] 
\draw    (44,39.6) -- (64.6,141.23) ;
\draw [shift={(65,143.19)}, rotate = 258.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (54,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (160,61.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (176,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (191,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (206,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (220,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (236,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (251,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (266,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (281,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (296,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (310,62.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (39,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (126,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (67,143.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (93,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (74,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (127,24.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (110,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (163,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (146,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (181,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (212,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (199,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (231,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (247,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (266,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (284,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (302,23.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (146,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (164,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (182,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (200,102.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (213,102.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (230,102.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (249,103.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (87,144.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (105,144.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (124,144.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (142,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (156,143.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (173,144.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (190,144.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (35,6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {memref$<$16xbf16$>$};
% Text Node
\draw (230,47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {vector$<$8xf32$>$};
% Text Node
\draw (176,87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {vector$<$8xf32$>$};
% Text Node
\draw (114,128) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {vector$<$8xf32$>$};
% Text Node
\draw (76,51) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {bcst\_to\_f32};
% Text Node
\draw (61,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {even.indx\_to\_f32};
% Text Node
\draw (16,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {odd.indx\_to\_f32};


\end{tikzpicture}

==> fig/register-block.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Grid [id:dp19362900617271117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.35 ] (50.13,88.88) -- (131.47,88.88) -- (131.47,210.4) -- (50.13,210.4) -- cycle ; \draw   (50.13,88.88) -- (50.13,210.4)(70.13,88.88) -- (70.13,210.4)(90.13,88.88) -- (90.13,210.4)(110.13,88.88) -- (110.13,210.4)(130.13,88.88) -- (130.13,210.4) ; \draw   (50.13,88.88) -- (131.47,88.88)(50.13,108.88) -- (131.47,108.88)(50.13,128.88) -- (131.47,128.88)(50.13,148.88) -- (131.47,148.88)(50.13,168.88) -- (131.47,168.88)(50.13,188.88) -- (131.47,188.88)(50.13,208.88) -- (131.47,208.88) ; \draw    ;
%Shape: Grid [id:dp49345994268780946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (18.73,88.95) -- (40.47,88.95) -- (40.47,211.4) -- (18.73,211.4) -- cycle ; \draw   (18.73,88.95) -- (18.73,211.4)(38.73,88.95) -- (38.73,211.4) ; \draw   (18.73,88.95) -- (40.47,88.95)(18.73,108.95) -- (40.47,108.95)(18.73,128.95) -- (40.47,128.95)(18.73,148.95) -- (40.47,148.95)(18.73,168.95) -- (40.47,168.95)(18.73,188.95) -- (40.47,188.95)(18.73,208.95) -- (40.47,208.95) ; \draw    ;
%Shape: Grid [id:dp2910523439068152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (51.13,60.95) -- (133.47,60.95) -- (133.47,82.4) -- (51.13,82.4) -- cycle ; \draw   (51.13,60.95) -- (51.13,82.4)(71.13,60.95) -- (71.13,82.4)(91.13,60.95) -- (91.13,82.4)(111.13,60.95) -- (111.13,82.4)(131.13,60.95) -- (131.13,82.4) ; \draw   (51.13,60.95) -- (133.47,60.95)(51.13,80.95) -- (133.47,80.95) ; \draw    ;
%Shape: Grid [id:dp13729621992433816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.35 ] (213.13,99.88) -- (274.73,99.88) -- (274.73,181.88) -- (213.13,181.88) -- cycle ; \draw   (213.13,99.88) -- (213.13,181.88)(233.13,99.88) -- (233.13,181.88)(253.13,99.88) -- (253.13,181.88)(273.13,99.88) -- (273.13,181.88) ; \draw   (213.13,99.88) -- (274.73,99.88)(213.13,119.88) -- (274.73,119.88)(213.13,139.88) -- (274.73,139.88)(213.13,159.88) -- (274.73,159.88)(213.13,179.88) -- (274.73,179.88) ; \draw    ;
%Shape: Grid [id:dp7554541297379229] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (182.73,99.95) -- (204.13,99.95) -- (204.13,180.88) -- (182.73,180.88) -- cycle ; \draw   (182.73,99.95) -- (182.73,180.88)(202.73,99.95) -- (202.73,180.88) ; \draw   (182.73,99.95) -- (204.13,99.95)(182.73,119.95) -- (204.13,119.95)(182.73,139.95) -- (204.13,139.95)(182.73,159.95) -- (204.13,159.95)(182.73,179.95) -- (204.13,179.95) ; \draw    ;
%Shape: Grid [id:dp18863294368730965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (214.13,71.95) -- (275.73,71.95) -- (275.73,92.88) -- (214.13,92.88) -- cycle ; \draw   (214.13,71.95) -- (214.13,92.88)(234.13,71.95) -- (234.13,92.88)(254.13,71.95) -- (254.13,92.88)(274.13,71.95) -- (274.13,92.88) ; \draw   (214.13,71.95) -- (275.73,71.95)(214.13,91.95) -- (275.73,91.95) ; \draw    ;
%Shape: Square [id:dp552135666387865] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.35 ] (384.19,116.95) -- (415.13,116.95) -- (415.13,147.88) -- (384.19,147.88) -- cycle ;
%Shape: Square [id:dp938687779084026] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.35 ] (420.19,116.95) -- (451.13,116.95) -- (451.13,147.88) -- (420.19,147.88) -- cycle ;
%Shape: Square [id:dp8769212502097863] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.35 ] (384.19,151.95) -- (415.13,151.95) -- (415.13,182.88) -- (384.19,182.88) -- cycle ;
%Shape: Square [id:dp3566880577707122] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.35 ] (420.19,151.95) -- (451.13,151.95) -- (451.13,182.88) -- (420.19,182.88) -- cycle ;
%Shape: Square [id:dp9491455898558505] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (341.19,151.95) -- (372.13,151.95) -- (372.13,182.88) -- (341.19,182.88) -- cycle ;
%Shape: Square [id:dp6782360095902] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (341.19,116.95) -- (372.13,116.95) -- (372.13,147.88) -- (341.19,147.88) -- cycle ;
%Shape: Square [id:dp34874534891533715] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (384.19,73.95) -- (415.13,73.95) -- (415.13,104.88) -- (384.19,104.88) -- cycle ;
%Shape: Square [id:dp05493151904380211] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (420.19,73.95) -- (451.13,73.95) -- (451.13,104.88) -- (420.19,104.88) -- cycle ;
%Shape: Grid [id:dp43125856684451547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (63.88,30) -- (125.13,30) -- (125.13,46.4) -- (63.88,46.4) -- cycle ; \draw   (63.88,30) -- (63.88,46.4)(78.88,30) -- (78.88,46.4)(93.88,30) -- (93.88,46.4)(108.88,30) -- (108.88,46.4)(123.88,30) -- (123.88,46.4) ; \draw   (63.88,30) -- (125.13,30)(63.88,45) -- (125.13,45) ; \draw    ;
%Straight Lines [id:da04561899654159873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (74.05,44.88) -- (65.64,58.69) ;
\draw [shift={(64.6,60.4)}, rotate = 301.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6562805775984376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (85.75,44.88) -- (80.37,58.54) ;
\draw [shift={(79.64,60.4)}, rotate = 291.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9044884707239806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.81,43.88) -- (99.15,57.4) ;
\draw [shift={(99.05,59.4)}, rotate = 272.78] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10342120243067787] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (115.17,43.88) -- (117.45,58.42) ;
\draw [shift={(117.76,60.4)}, rotate = 261.09] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp22403677277249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (223,41) -- (268.6,41) -- (268.6,57.4) -- (223,57.4) -- cycle ; \draw   (223,41) -- (223,57.4)(238,41) -- (238,57.4)(253,41) -- (253,57.4)(268,41) -- (268,57.4) ; \draw   (223,41) -- (268.6,41)(223,56) -- (268.6,56) ; \draw    ;
%Straight Lines [id:da2953430082339161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.73,55.88) -- (228.02,68.44) ;
\draw [shift={(227.6,70.4)}, rotate = 282.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2786232482503922] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (246.73,55.88) -- (244.89,68.42) ;
\draw [shift={(244.6,70.4)}, rotate = 278.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da368192830373401] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (261.73,55.88) -- (262.48,68.4) ;
\draw [shift={(262.6,70.4)}, rotate = 266.56] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp27949912111670394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.35 ] (565.13,100.93) -- (626.73,100.93) -- (626.73,182.93) -- (565.13,182.93) -- cycle ; \draw   (565.13,100.93) -- (565.13,182.93)(585.13,100.93) -- (585.13,182.93)(605.13,100.93) -- (605.13,182.93)(625.13,100.93) -- (625.13,182.93) ; \draw   (565.13,100.93) -- (626.73,100.93)(565.13,120.93) -- (626.73,120.93)(565.13,140.93) -- (626.73,140.93)(565.13,160.93) -- (626.73,160.93)(565.13,180.93) -- (626.73,180.93) ; \draw    ;
%Shape: Grid [id:dp14067235682508317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (500.73,101) -- (522.13,101) -- (522.13,181.93) -- (500.73,181.93) -- cycle ; \draw   (500.73,101) -- (500.73,181.93)(520.73,101) -- (520.73,181.93) ; \draw   (500.73,101) -- (522.13,101)(500.73,121) -- (522.13,121)(500.73,141) -- (522.13,141)(500.73,161) -- (522.13,161)(500.73,181) -- (522.13,181) ; \draw    ;
%Shape: Grid [id:dp6707806327434438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (566.13,72) -- (627.73,72) -- (627.73,92.93) -- (566.13,92.93) -- cycle ; \draw   (566.13,72) -- (566.13,92.93)(586.13,72) -- (586.13,92.93)(606.13,72) -- (606.13,92.93)(626.13,72) -- (626.13,92.93) ; \draw   (566.13,72) -- (627.73,72)(566.13,92) -- (627.73,92) ; \draw    ;
%Shape: Grid [id:dp26374325726595393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (537.73,100.51) -- (559.13,100.51) -- (559.13,121.45) -- (537.73,121.45) -- cycle ; \draw   (537.73,100.51) -- (537.73,121.45)(557.73,100.51) -- (557.73,121.45) ; \draw   (537.73,100.51) -- (559.13,100.51)(537.73,120.51) -- (559.13,120.51) ; \draw    ;
%Straight Lines [id:da6480837230707167] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (519.47,110.45) -- (534.96,111.01) ;
\draw [shift={(536.96,111.08)}, rotate = 182.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5309130407511365] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (519.47,131.45) -- (535.66,112.6) ;
\draw [shift={(536.96,111.08)}, rotate = 130.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1645489968919478] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (519.47,149.45) -- (536.13,112.9) ;
\draw [shift={(536.96,111.08)}, rotate = 114.51] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08307692068565098] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (519.47,169.45) -- (536.39,113) ;
\draw [shift={(536.96,111.08)}, rotate = 106.68] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (24.13,91.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (56.13,62.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (76.13,62.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (97.13,62.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (118.13,61.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (54.13,89.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (91.13,110.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (51.13,149.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {19};
% Text Node
\draw (91.13,169.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (74.13,90.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (94.13,90.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (111.13,90.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (51.13,110.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (69.13,110.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (111.13,110.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (72.13,149.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (111.13,169.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {26};
% Text Node
\draw (49.13,131.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (70.13,130.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {16};
% Text Node
\draw (90.13,129.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {17};
% Text Node
\draw (110.13,129.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {18};
% Text Node
\draw (92.13,150.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {21};
% Text Node
\draw (112.13,150.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {22};
% Text Node
\draw (50.13,170.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {23};
% Text Node
\draw (70.13,169.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {24};
% Text Node
\draw (110.13,189.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {30};
% Text Node
\draw (51.13,189.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {27};
% Text Node
\draw (72.13,189.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {28};
% Text Node
\draw (91.13,189.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {29};
% Text Node
\draw (20.13,-0.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {broadcast Ai subrow in 4\\ vec registers};
% Text Node
\draw (2.98,161.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {Bi subcolumn};
% Text Node
\draw (132.11,226.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {Cj accumulator in 24 vect register};
% Text Node
\draw (188.13,102.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (219.13,73.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (239.13,73.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (260.13,73.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (217.13,100.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (217.13,122.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (214.13,141.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (215.13,162.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (237.13,101.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (257.13,101.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (238.13,122.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (235.13,141.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (235.13,162.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (258.13,122.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (255.13,142.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (255.13,161.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (178.13,2.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {broadcast Ai subrow in\\ 3 vec registers};
% Text Node
\draw (167.98,173.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {Bi subcolumn};
% Text Node
\draw (275.98,184.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {Cj accumulator in\\12 vect register};
% Text Node
\draw (391.13,123.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T0};
% Text Node
\draw (426.13,124.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T1};
% Text Node
\draw (426.13,157.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T3};
% Text Node
\draw (391.13,158.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T2};
% Text Node
\draw (348.13,158.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T5};
% Text Node
\draw (349.13,124.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T4};
% Text Node
\draw (390.13,80.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T6};
% Text Node
\draw (426.13,81.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {T7};
% Text Node
\draw (325.98,179.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {Bi subpanel};
% Text Node
\draw (381.13,53.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Ai subpanel};
% Text Node
\draw (454.98,189.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {Cj accumulator in 4 tiles};
% Text Node
\draw (81,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (234,189.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (408,191.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (571.13,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (591.13,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (612.13,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (569.13,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (569.13,123.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (566.13,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (567.13,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (589.13,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (609.13,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (590.13,123.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (587.13,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (587.13,163.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (610.13,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (607.13,143.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (607.13,162.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (504.13,36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {load chunk of Bi subcolumn \\in 3 vec registers};
% Text Node
\draw (486.98,187.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {broadcast Ai subrow};
% Text Node
\draw (626.98,181.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.44,xslant=0.04] [align=left] {Cj accumulator in\\12 vect register};
% Text Node
\draw (543.13,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (588,192.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};


\end{tikzpicture}

==> fig/shuffle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Shape: Grid [id:dp3148297696166734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (102,14.19) -- (493,14.19) -- (493,36.6) -- (102,36.6) -- cycle ; \draw   (102,14.19) -- (102,36.6)(122,14.19) -- (122,36.6)(142,14.19) -- (142,36.6)(162,14.19) -- (162,36.6)(182,14.19) -- (182,36.6)(202,14.19) -- (202,36.6)(222,14.19) -- (222,36.6)(242,14.19) -- (242,36.6)(262,14.19) -- (262,36.6)(282,14.19) -- (282,36.6)(302,14.19) -- (302,36.6)(322,14.19) -- (322,36.6)(342,14.19) -- (342,36.6)(362,14.19) -- (362,36.6)(382,14.19) -- (382,36.6)(402,14.19) -- (402,36.6)(422,14.19) -- (422,36.6)(442,14.19) -- (442,36.6)(462,14.19) -- (462,36.6)(482,14.19) -- (482,36.6) ; \draw   (102,14.19) -- (493,14.19)(102,34.19) -- (493,34.19) ; \draw    ;
%Shape: Grid [id:dp5085321380487283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (103,40.19) -- (494,40.19) -- (494,62.6) -- (103,62.6) -- cycle ; \draw   (103,40.19) -- (103,62.6)(123,40.19) -- (123,62.6)(143,40.19) -- (143,62.6)(163,40.19) -- (163,62.6)(183,40.19) -- (183,62.6)(203,40.19) -- (203,62.6)(223,40.19) -- (223,62.6)(243,40.19) -- (243,62.6)(263,40.19) -- (263,62.6)(283,40.19) -- (283,62.6)(303,40.19) -- (303,62.6)(323,40.19) -- (323,62.6)(343,40.19) -- (343,62.6)(363,40.19) -- (363,62.6)(383,40.19) -- (383,62.6)(403,40.19) -- (403,62.6)(423,40.19) -- (423,62.6)(443,40.19) -- (443,62.6)(463,40.19) -- (463,62.6)(483,40.19) -- (483,62.6) ; \draw   (103,40.19) -- (494,40.19)(103,60.19) -- (494,60.19) ; \draw    ;
%Shape: Grid [id:dp020192432030004204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (101,82.19) -- (492,82.19) -- (492,104.6) -- (101,104.6) -- cycle ; \draw   (101,82.19) -- (101,104.6)(121,82.19) -- (121,104.6)(141,82.19) -- (141,104.6)(161,82.19) -- (161,104.6)(181,82.19) -- (181,104.6)(201,82.19) -- (201,104.6)(221,82.19) -- (221,104.6)(241,82.19) -- (241,104.6)(261,82.19) -- (261,104.6)(281,82.19) -- (281,104.6)(301,82.19) -- (301,104.6)(321,82.19) -- (321,104.6)(341,82.19) -- (341,104.6)(361,82.19) -- (361,104.6)(381,82.19) -- (381,104.6)(401,82.19) -- (401,104.6)(421,82.19) -- (421,104.6)(441,82.19) -- (441,104.6)(461,82.19) -- (461,104.6)(481,82.19) -- (481,104.6) ; \draw   (101,82.19) -- (492,82.19)(101,102.19) -- (492,102.19) ; \draw    ;
%Shape: Grid [id:dp006963553974082992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (101,107.19) -- (492,107.19) -- (492,129.6) -- (101,129.6) -- cycle ; \draw   (101,107.19) -- (101,129.6)(121,107.19) -- (121,129.6)(141,107.19) -- (141,129.6)(161,107.19) -- (161,129.6)(181,107.19) -- (181,129.6)(201,107.19) -- (201,129.6)(221,107.19) -- (221,129.6)(241,107.19) -- (241,129.6)(261,107.19) -- (261,129.6)(281,107.19) -- (281,129.6)(301,107.19) -- (301,129.6)(321,107.19) -- (321,129.6)(341,107.19) -- (341,129.6)(361,107.19) -- (361,129.6)(381,107.19) -- (381,129.6)(401,107.19) -- (401,129.6)(421,107.19) -- (421,129.6)(441,107.19) -- (441,129.6)(461,107.19) -- (461,129.6)(481,107.19) -- (481,129.6) ; \draw   (101,107.19) -- (492,107.19)(101,127.19) -- (492,127.19) ; \draw    ;
%Shape: Grid [id:dp7663538405720345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (101,151.19) -- (422.96,151.19) -- (422.96,172.08) -- (101,172.08) -- cycle ; \draw   (101,151.19) -- (101,172.08)(121,151.19) -- (121,172.08)(141,151.19) -- (141,172.08)(161,151.19) -- (161,172.08)(181,151.19) -- (181,172.08)(201,151.19) -- (201,172.08)(221,151.19) -- (221,172.08)(241,151.19) -- (241,172.08)(261,151.19) -- (261,172.08)(281,151.19) -- (281,172.08)(301,151.19) -- (301,172.08)(321,151.19) -- (321,172.08)(341,151.19) -- (341,172.08)(361,151.19) -- (361,172.08)(381,151.19) -- (381,172.08)(401,151.19) -- (401,172.08)(421,151.19) -- (421,172.08) ; \draw   (101,151.19) -- (422.96,151.19)(101,171.19) -- (422.96,171.19) ; \draw    ;
%Shape: Grid [id:dp30735075417457103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (101,175.19) -- (422.96,175.19) -- (422.96,196.08) -- (101,196.08) -- cycle ; \draw   (101,175.19) -- (101,196.08)(121,175.19) -- (121,196.08)(141,175.19) -- (141,196.08)(161,175.19) -- (161,196.08)(181,175.19) -- (181,196.08)(201,175.19) -- (201,196.08)(221,175.19) -- (221,196.08)(241,175.19) -- (241,196.08)(261,175.19) -- (261,196.08)(281,175.19) -- (281,196.08)(301,175.19) -- (301,196.08)(321,175.19) -- (321,196.08)(341,175.19) -- (341,196.08)(361,175.19) -- (361,196.08)(381,175.19) -- (381,196.08)(401,175.19) -- (401,196.08)(421,175.19) -- (421,196.08) ; \draw   (101,175.19) -- (422.96,175.19)(101,195.19) -- (422.96,195.19) ; \draw    ;

% Text Node
\draw (125,16.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (108,16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (166,16.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {3};
% Text Node
\draw (145,16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {2};
% Text Node
\draw (205,16.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {5};
% Text Node
\draw (185,16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {4};
% Text Node
\draw (247,16.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {7};
% Text Node
\draw (227,16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {6};
% Text Node
\draw (267,15.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {8};
% Text Node
\draw (302,17.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {10};
% Text Node
\draw (286,15.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {9};
% Text Node
\draw (322,17.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {11};
% Text Node
\draw (341,17.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {12};
% Text Node
\draw (364,17.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {13};
% Text Node
\draw (381,17.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {14};
% Text Node
\draw (401,16.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {15};
% Text Node
\draw (420,15.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {16};
% Text Node
\draw (440,17.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {17};
% Text Node
\draw (123,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {33};
% Text Node
\draw (104,43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {32};
% Text Node
\draw (163,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {35};
% Text Node
\draw (143,42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {34};
% Text Node
\draw (202,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {37};
% Text Node
\draw (182,42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {36};
% Text Node
\draw (242,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {39};
% Text Node
\draw (222,43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {38};
% Text Node
\draw (262,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {40};
% Text Node
\draw (301,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {42};
% Text Node
\draw (283,43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {41};
% Text Node
\draw (322,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {43};
% Text Node
\draw (345,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {44};
% Text Node
\draw (364,42.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {45};
% Text Node
\draw (383,42.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {46};
% Text Node
\draw (404,43.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {47};
% Text Node
\draw (424,42.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {48};
% Text Node
\draw (444,42.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {49};
% Text Node
\draw (122,84.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {32};
% Text Node
\draw (107,84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (161,84.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {33};
% Text Node
\draw (143,84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (202,84.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {34};
% Text Node
\draw (186,84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {2};
% Text Node
\draw (242,84.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {35};
% Text Node
\draw (226,84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {3};
% Text Node
\draw (266,84.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {8};
% Text Node
\draw (306,84.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {9};
% Text Node
\draw (282,84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {40};
% Text Node
\draw (322,85.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {41};
% Text Node
\draw (340,85.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {10};
% Text Node
\draw (360,85.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {42};
% Text Node
\draw (381,85.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {11};
% Text Node
\draw (400,85.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {43};
% Text Node
\draw (421,85.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {16};
% Text Node
\draw (441,84.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {48};
% Text Node
\draw (122,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {36};
% Text Node
\draw (106,110) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {4};
% Text Node
\draw (162,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {37};
% Text Node
\draw (145,110) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {5};
% Text Node
\draw (201,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {38};
% Text Node
\draw (186,109) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {6};
% Text Node
\draw (241,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {39};
% Text Node
\draw (227,110) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {7};
% Text Node
\draw (261,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {12};
% Text Node
\draw (302,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {13};
% Text Node
\draw (281,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {44};
% Text Node
\draw (322,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {45};
% Text Node
\draw (341,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {14};
% Text Node
\draw (362,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {46};
% Text Node
\draw (379,109.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {15};
% Text Node
\draw (401,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {47};
% Text Node
\draw (422,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {20};
% Text Node
\draw (442,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {52};
% Text Node
\draw (121,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (106,154) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (165,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {3};
% Text Node
\draw (144,154) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {2};
% Text Node
\draw (205,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {9};
% Text Node
\draw (186,154) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {8};
% Text Node
\draw (240,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {11};
% Text Node
\draw (220,154) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {10};
% Text Node
\draw (260,153.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {16};
% Text Node
\draw (299,153.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {18};
% Text Node
\draw (280,154) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {17};
% Text Node
\draw (319,153.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {19};
% Text Node
\draw (339,153.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {24};
% Text Node
\draw (358,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {25};
% Text Node
\draw (379,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {26};
% Text Node
\draw (401,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {27};
% Text Node
\draw (124,177.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {5};
% Text Node
\draw (109,177) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {4};
% Text Node
\draw (167,178.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {7};
% Text Node
\draw (143,178.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {6};
% Text Node
\draw (302,176.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {22};
% Text Node
\draw (320,176.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {23};
% Text Node
\draw (341,176.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {28};
% Text Node
\draw (362,176.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {29};
% Text Node
\draw (382,177.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {30};
% Text Node
\draw (403,178.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {31};
% Text Node
\draw (181,177.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {12};
% Text Node
\draw (201,177.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {13};
% Text Node
\draw (221,177.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {14};
% Text Node
\draw (240,177.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {15};
% Text Node
\draw (261,177.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {20};
% Text Node
\draw (283,177.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {21};
% Text Node
\draw (104,0) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Input Flat vector<32xbf16>};
% Text Node
\draw (101,136) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {vector<16xf32>};
% Text Node
\draw (463,18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {...};
% Text Node
\draw (466,43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {...};
% Text Node
\draw (464,87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {...};
% Text Node
\draw (465,112) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {...};
% Text Node
\draw (102,67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Shuffled \ Vectors using vpunpck};
% Text Node
\draw (14,107) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {vpunpckhwd};
% Text Node
\draw (41,17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Vector-0};
% Text Node
\draw (43,44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Vector-1};
% Text Node
\draw (218,136) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Shuffle the Rows/ Cols of C};
% Text Node
\draw (19,84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {vpunpcklwd};


\end{tikzpicture}

==> plots/gemm-avx2-bf6.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm_perf2.txt}{\datatable}

\begin{tikzpicture}

\begin{axis}[
    title={BF16 AVX2},
    xlabel={},
    ylabel={},
    xshift=9cm,
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=80, ymax=160,
    width=.48\textwidth,
    height=5.0cm,
    ytick={80,90,110,120,130,140,150,160},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    ylabel={\%GFLOPS perf vs libxsmm},
    grid=major,
    xlabel={\#Threads},
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=3,
        %font=\footnotesize, legend cell align=left,
    },
    extra y ticks={100},
    extra y tick style={y tick label style={red, font=\bfseries}},
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]


\draw[color=red, thick, dashed] (axis cs:-1,100) -- (axis cs:45,100);

\addplot+[mark=*,green!70!black] table[x expr=\coordindex, y=srf-bf16-v] {\datatable};
\addlegendentry{V-SRF(E)}

\addplot+[mark=*,purple] table[x expr=\coordindex, y=arl-e-vnni] {\datatable};
\addlegendentry{V-ARL(E)}

\addplot+[mark=*,blue] table[x expr=\coordindex, y=arl-p-vnni] {\datatable};
\addlegendentry{V-ARL(P)}



\addplot+[mark=*,cyan] table[x expr=\coordindex, y=srf-bf16-s] {\datatable};
\addlegendentry{F-SRF(E)}

\addplot+[mark=*,green] table[x expr=\coordindex, y=arl-e-splat] {\datatable};
\addlegendentry{F-ARL(E)}


\addplot+[mark=*,orange] table[x expr=\coordindex, y=arl-p-splat] {\datatable};
\addlegendentry{F-ARL(P)}




\end{axis}

\end{tikzpicture}

==> plots/gemm-dp-bf16.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm_perf2.txt}{\datatable}

\begin{tikzpicture}
\begin{axis}[
    %title={other nanokernels vs libxsmm},
    xlabel={},
    ylabel={},
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=80, ymax=150,
    width=.50\textwidth,
    height=5.5cm,
    ytick={80,90,100,110,120,130,140,150},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    ylabel={\%GFLOPS performance},
    grid=major,
    xlabel={\#Threads},
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]

% Example data series (replace with real values)
\addplot+[mark=*,blue] table[x expr=\coordindex, y=emr-bf16-vnni] {\datatable};
\addlegendentry{VNNI-EMR}

\addplot+[mark=*,orange] table[x expr=\coordindex, y=emr-bf16-splat] {\datatable};
\addlegendentry{Splat-EMR}

% \addplot+[mark=*,purple] table[x expr=\coordindex, y=zen5-bf16-vnni] {\datatable};
% \addlegendentry{VNNI-Zen5}


% \addplot+[mark=*,green] table[x expr=\coordindex, y=zen5-bf16-splat] {\datatable};
% \addlegendentry{Splat-Zen5}


\end{axis}

\end{tikzpicture}

==> plots/gemm-gflops-amx.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm.txt}{\datatable}
\def\ymaxplot{1500}

\begin{tikzpicture}
\begin{axis}
[   ybar,
    %xshift=3cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    %ymax=\ymaxplot,
    ymax=25000,
    width=.50\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={\#Threads},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=xsmm-amx-vnni] {\datatable}; \addlegendentry{xsmm-vnni}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=vector-amx-vnni] {\datatable}; \addlegendentry{nano-vnni}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=xsmm-amx-splat] {\datatable}; \addlegendentry{xsmm-splat}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=vector-amx-splat] {\datatable}; \addlegendentry{nano-splat}




\end{axis}
\end{tikzpicture}

==> plots/gemm-gflops-arm.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm.txt}{\datatable}
\def\ymaxplot{1500}

\begin{tikzpicture}
\begin{axis}
[   ybar,
    %xshift=3cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    %ymax=\ymaxplot,
    ymax=2000,
    width=.50\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={\#Threads},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=xsmm-arm-f32] {\datatable}; \addlegendentry{xsmm}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=vector-arm-f32] {\datatable}; \addlegendentry{nano}
%\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=xsmm-zen5-f32] {\datatable}; \addlegendentry{xsmm-Zen5}
%\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=vector-zen5-f32] {\datatable}; \addlegendentry{nano-Zen5}




\end{axis}
\end{tikzpicture}

==> plots/gemm-gflops-bf16.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm.txt}{\datatable}
\def\ymaxplot{1500}

\begin{tikzpicture}
\begin{axis}
[   ybar,
    %xshift=3cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    %ymax=\ymaxplot,
    ymax=10000,
    width=.39\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    %ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={(a) Zen5 - bf16dp},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=xsmm-bf16dp-vnni] {\datatable}; \addlegendentry{xsmm-vnni}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=vector-bf16dp-vnni] {\datatable}; \addlegendentry{nano-vnni}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=xsmm-bf16dp-splat] {\datatable}; \addlegendentry{xsmm-splat}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=vector-bf16dp-splat] {\datatable}; \addlegendentry{nano-splat}
\end{axis}


\begin{axis}
[   ybar,
    %yshift=-5.5cm,
    xshift=6.2cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    ymax=10000,
    width=0.38\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    %ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={(c) ARL - P cores},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=xsmm-pcore-vnni] {\datatable}; \addlegendentry{xsmm-vnni}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=vector-pcore-vnni] {\datatable}; \addlegendentry{nano-vnni}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=xsmm-pcore-splat] {\datatable}; \addlegendentry{xsmm-splat}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=vector-pcore-splat] {\datatable}; \addlegendentry{nano-vnni}

\end{axis}


\begin{axis}
[   ybar,
    xshift=12.2cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    ymax= 10000, %\ymaxplot,
    width=0.39\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    %ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={(b) ARL - E cores},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=xsmm-ecore-vnni] {\datatable}; \addlegendentry{xsmm-vnni}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=vector-ecore-vnni] {\datatable}; \addlegendentry{nano-vnni}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=xsmm-ecore-splat] {\datatable}; \addlegendentry{xsmm-vnni}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=vector-ecore-splat] {\datatable}; \addlegendentry{nano-splat}
\end{axis}
\end{tikzpicture}

==> plots/gemm-gflops-f32.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm.txt}{\datatable}
\def\ymaxplot{1500}

\begin{tikzpicture}
\begin{axis}
[   ybar,
    %xshift=3cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    %ymax=\ymaxplot,
    ymax=6000,
    width=.50\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={\#Threads},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=xsmm-emr-f32] {\datatable}; \addlegendentry{xsmm-EMR}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=vector-emr-f32] {\datatable}; \addlegendentry{nano-EMR}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=xsmm-zen5-f32] {\datatable}; \addlegendentry{xsmm-Zen5}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=vector-zen5-f32] {\datatable}; \addlegendentry{nano-Zen5}




\end{axis}
\end{tikzpicture}

==> plots/gemm-per-amx.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm_perf2.txt}{\datatable}

\begin{tikzpicture}
\begin{axis}[
    title={BF16 AMX},
    xlabel={},
    ylabel={},
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=70, ymax=140,
    width=.48\textwidth,
    height=4.5cm,
    %ytick={70,80,90,110,120,130,140,150,160},
    ytick={70,80,90,110,120,130,140},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    ylabel={\%GFLOPS perf vs libxsmm},
    grid=major,
    xlabel={\#Threads},
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=3,
        %font=\footnotesize, legend cell align=left,
    },
    extra y ticks={100},
    extra y tick style={y tick label style={red, font=\bfseries}},
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]

\draw[color=red, thick, dashed] (axis cs:-1,100) -- (axis cs:45,100);

% Example data series (replace with real values)
\addplot+[mark=*,blue] table[x expr=\coordindex, y=amx-vnni] {\datatable};
\addlegendentry{VNNI}

\addplot+[mark=*,purple] table[x expr=\coordindex, y=amx-splat] {\datatable};
\addlegendentry{Flat}

% \addplot+[mark=*,green!70!black] table[x expr=\coordindex, y=arl-e-f32] {\datatable};
% \addlegendentry{ARL-E Core}


\end{axis}
\end{tikzpicture}

==> plots/gemm-per-bf16.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm_perf2.txt}{\datatable}

\begin{tikzpicture}
\begin{axis}[
    %title={other nanokernels vs libxsmm},
    xlabel={},
    ylabel={},
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=80, ymax=110,
    width=.45\textwidth,
    height=5.5cm,
    ytick={80,85,90,95,100,105,110},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    ylabel={\%GFLOPS performance},
    grid=major,
    xlabel={\#Threads},
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=3,
        %font=\footnotesize, legend cell align=left,
    },
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]

% Example data series (replace with real values)
\addplot+[mark=*,blue] table[x expr=\coordindex, y=emr-bf16-vnni] {\datatable};
\addlegendentry{vnni}

\addplot+[mark=*,purple] table[x expr=\coordindex, y=emr-bf16-splat] {\datatable};
\addlegendentry{splat}

% \addplot+[mark=*,green!70!black] table[x expr=\coordindex, y=arl-e-f32] {\datatable};
% \addlegendentry{ARL-E Core}


\end{axis}


\begin{axis}[
    %title={other nanokernels vs libxsmm},
    xlabel={},
    ylabel={},
    xshift=9cm,
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=70, ymax=160,
    width=.45\textwidth,
    height=5.5cm,
    ytick={70,80,90,110,120,130,140,150,160},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    ylabel={\%GFLOPS perf vs libxsmm},
    grid=major,
    xlabel={\#Threads},
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
    extra y ticks={100},
    extra y tick style={y tick label style={red, font=\bfseries}},
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]

\draw[color=red, thick, dashed] (axis cs:-1,100) -- (axis cs:45,100);

\addplot+[mark=*,purple] table[x expr=\coordindex, y=arl-e-vnni] {\datatable};
\addlegendentry{vnni - E Core}

\addplot+[mark=*,green] table[x expr=\coordindex, y=arl-e-splat] {\datatable};
\addlegendentry{splat - E Core}

% Example data series (replace with real values)
\addplot+[mark=*,blue] table[x expr=\coordindex, y=arl-p-vnni] {\datatable};
\addlegendentry{vnni - P Core}

\addplot+[mark=*,purple] table[x expr=\coordindex, y=arl-p-splat] {\datatable};
\addlegendentry{splat - P Core}




\end{axis}

\end{tikzpicture}

==> plots/gemm-per-f32.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm_perf2.txt}{\datatable}

\begin{tikzpicture}
\begin{axis}[
    title={FP32 AVX512/AVX2},
    xlabel={},
    ylabel={},
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=70, ymax=140,
    width=.48\textwidth,
    height=4.5cm,
    %ytick={70,80,90,110,120,130,140,150,160},
    ytick={70,80,90,110,120,130,140},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    ylabel={\%GFLOPS perf vs libxsmm},
    grid=major,
    xlabel={\#Threads},
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
    extra y ticks={100},
    extra y tick style={y tick label style={red, font=\bfseries}},
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]

\draw[color=red, thick, dashed] (axis cs:-1,100) -- (axis cs:45,100);

% Example data series (replace with real values)
\addplot+[mark=*,blue] table[x expr=\coordindex, y=emr-f32] {\datatable};
\addlegendentry{EMR}

\addplot+[mark=*,purple] table[x expr=\coordindex, y=arl-p-f32] {\datatable};
\addlegendentry{ARL-P Core}

\addplot+[mark=*,green!70!black] table[x expr=\coordindex, y=arl-e-f32] {\datatable};
\addlegendentry{ARL-E Core}

\addplot+[mark=*,orange] table[x expr=\coordindex, y=srf-f32] {\datatable};
\addlegendentry{SRF-E Core}


\end{axis}
\end{tikzpicture}

==> plots/gflops-bf16.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm_perf2.txt}{\datatable}

\begin{tikzpicture}
\begin{axis}[
    %title={other nanokernels vs libxsmm},
    xlabel={},
    ylabel={},
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=80, ymax=110,
    width=.50\textwidth,
    height=5.5cm,
    ytick={80,85,90,95,100,105,110},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    ylabel={\%GFLOPS performance},
    grid=major,
    xlabel={\#Threads},
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=3,
        %font=\footnotesize, legend cell align=left,
    },
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]

% Example data series (replace with real values)
\addplot+[mark=*,blue] table[x expr=\coordindex, y=emr-f32] {\datatable};
\addlegendentry{EMR}

\addplot+[mark=*,purple] table[x expr=\coordindex, y=arl-p-f32] {\datatable};
\addlegendentry{ARL-P Core}

% \addplot+[mark=*,green!70!black] table[x expr=\coordindex, y=arl-e-f32] {\datatable};
% \addlegendentry{ARL-E Core}


\end{axis}
\end{tikzpicture}

==> plots/glops-fp32.tex <==
\pgfplotstableread[col sep=comma]{plots/input.txt}{\datatable}
\def\ymaxplot{4000}

\begin{tikzpicture}
\begin{axis}
[   ybar,
    %xshift=3cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    ymax=\ymaxplot,
    width=.50\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={(a) EMR},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=gemm-xsmm-emr-f32] {\datatable}; \addlegendentry{GEMM-XSMM}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=gemm-vect-emr-f32] {\datatable}; \addlegendentry{GEMM-VECT}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=mlp-xsmm-emr-f32] {\datatable}; \addlegendentry{MLP-XSMM}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=mlp-vect-emr-f32] {\datatable}; \addlegendentry{MLP-VECT}




\end{axis}

\begin{axis}
[   ybar,
    xshift=9cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    ymax=\ymaxplot,
    width=0.50\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={(b) Zen5},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=gemm-xsmm-zen5-f32] {\datatable}; \addlegendentry{GEMM-XSMM}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=gemm-vect-zen5-f32] {\datatable}; \addlegendentry{GEMM-VECT}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=mlp-xsmm-zen5-f32] {\datatable}; \addlegendentry{MLP-XSMM}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=mlp-vect-zen5-f32] {\datatable}; \addlegendentry{MLP-VECT}




\end{axis}


\begin{axis}
[   ybar,
    yshift=-5.5cm,
    xshift=3.75cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    ymax=3000,
    width=0.50\textwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={(c) ADL},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=gemm-xsmm-adl-f32] {\datatable}; \addlegendentry{GEMM-XSMM}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=gemm-vect-adl-f32] {\datatable}; \addlegendentry{GEMM-VECT}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=mlp-xsmm-adl-f32] {\datatable}; \addlegendentry{MLP-XSMM}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=mlp-vect-adl-f32] {\datatable}; \addlegendentry{MLP-VECT}




\end{axis}
\end{tikzpicture}

==> plots/other-kernels.tex <==
\pgfplotstableread[col sep=comma]{plots/input_gemm_per.txt}{\datatable}

\begin{tikzpicture}
\begin{axis}[
    title={other nanokernels vs libxsmm},
    xlabel={},
    ylabel={},
    %xmin=0, xmax=16,
    xticklabels from table={\datatable}{threads},
    xtick=data,
    ymin=80, ymax=110,
    width=.50\textwidth,
    height=5.5cm,
    ytick={80,85,90,95,100,105,110},
    yticklabel=\pgfmathprintnumber{\tick}\%,
    grid=major,
    legend style={at={(0.5,-0.15)},anchor=north,legend columns=3},
]

% Example data series (replace with real values)
\addplot+[mark=*,blue] table[x expr=\coordindex, y=f32-arl(p)] {\datatable};
\addlegendentry{f32-arl(p)}

\addplot+[mark=*,orange] table[x expr=\coordindex, y=f32-arl(e)] {\datatable};
\addlegendentry{f32-arl(e)}

\addplot+[mark=*,purple] table[x expr=\coordindex, y=f32-adl(p)] {\datatable};
\addlegendentry{bf16-adl(p)-vnni}

\addplot+[mark=*,green!70!black] table[x expr=\coordindex, y=f32-adl(e)] {\datatable};
\addlegendentry{f32-adl(p)}

\addplot+[mark=*,cyan] table[x expr=\coordindex, y=bf16-adl(p)-v] {\datatable};
\addlegendentry{f32-adl(e)}


\addplot+[mark=*,green] table[x expr=\coordindex, y=bf16-adl(e)-v] {\datatable};
\addlegendentry{bf16-adl(e)-vnni}

\end{axis}
\end{tikzpicture}

==> plots/plots.tex <==
\pgfplotstableread[col sep=comma]{/plots/input.txt}{\datatable}
\def\ymaxplot{3500}

\begin{tikzpicture}
\begin{axis}
[   ybar,
    xshift=3cm,
    % ymode=log,
    % log origin=infty,
    ymin=0.0, % ymax=1000,
    ymax=\ymaxplot,
    width=1\columnwidth,
    height=5.5cm,
    bar width=7pt, % bar width
    ybar=0pt,   % space between bars of a group
    enlarge x limits=0.1,
    %
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    ylabel={GFLOPS},
    ymajorgrids,
    tickwidth=0pt,
    %yticklabels={},
    %label style={font=\small},
    % x label style={at={(0.5,-0.4)}, anchor=north},
    xlabel={\#Threads},
    xticklabels from table={\datatable}{threads},
    xtick=data,
    % xticklabel style={rotate=45,xshift=-.2cm,yshift=.2cm,
    %     font=\footnotesize},
    % %
    nodes near coords,
    node near coords style={rotate=90, %yshift=2pt,
        anchor=west, font=\tiny},
    point meta=rawy,
    %
    legend style={at={(0.01,0.99)}, anchor=north west,
        legend columns=2,
        %font=\footnotesize, legend cell align=left,
    },
]


%\addplot table[x expr=\coordindex, y=gcc] {\datatable};\addlegendentry{gcc}
\addplot [draw=lblue!50!black, fill=lblue] table[x expr=\coordindex, y=gemm-xsmm-emr-f32] {\datatable}; \addlegendentry{GEMM-XSMM}
\addplot [draw=llblue!50!black, fill=llblue] table[x expr=\coordindex, y=gemm-vect-emr-f32] {\datatable}; \addlegendentry{GEMM-VECT}
\addplot [draw=darkgreen!50!black, fill=darkgreen] table[x expr=\coordindex, y=mlp-xsmm-emr-f32] {\datatable}; \addlegendentry{MLP-XSMM}
\addplot [draw=dgreen!50!black, fill=dgreen] table[x expr=\coordindex, y=mlp-vect-emr-f32] {\datatable}; \addlegendentry{MLP-VECT}




\end{axis}
\end{tikzpicture}
